Rigid Body Path Planning using Mixed-Integer Linear Programming

Navigating rigid body objects through crowded environments can be challenging, especially when narrow passages are presented. Existing sampling-based planners and optimization-based methods like mixed integer linear programming (MILP) formulations, suffer from limited scalability with respect to either the size of the workspace or the number of obstacles. In order to address the scalability issue, we propose a three-stage algorithm that first generates a graph of convex polytopes in the workspace free of collision, then poses a large set of small MILPs to generate viable paths between polytopes, and finally queries a pair of start and end configurations for a feasible path online. The graph of convex polytopes serves as a decomposition of the free workspace and the number of decision variables in each MILP is limited by restricting the subproblem within two or three free polytopes rather than the entire free region. Our simulation results demonstrate shorter online computation time compared to baseline methods and scales better with the size of the environment and tunnel width than sampling-based planners in both 2D and 3D environments.

==> figs-final/main-env_vis/main-planning_result.tex <==
    \centering
    \begin{subfigure}[b]{0.19\textwidth}
        \centering
        \includegraphics[height=8em]{figs-final/main-env_vis/corner2D.pdf}
        \caption{2d-Corner.}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.25\textwidth}
        \centering
        \includegraphics[height=8em]{figs-final/main-env_vis/bugtrap2D.pdf}
        \caption{2d-bugtrap.}
        \label{fig:env-bugtrap}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.25\textwidth}
        \centering
        \includegraphics[height=8em]{figs-final/main-env_vis/STL2-2D.pdf}
        \caption{2d-maze.}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.27\textwidth}
        \centering
        \includegraphics[height=8em]{figs-final/main-env_vis/STL3-2D.pdf}
        \caption{SCOTS.~\cite{2016scots}}
    \end{subfigure} \\
    \begin{subfigure}[b]{0.19\textwidth}
        \centering
        \includegraphics[height=8em]{figs-final/main-env_vis/infeas1-2D.pdf}
        \caption{2d-peg.}
        \label{fig:2d-peg-in-hole}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.25\textwidth}
        \centering
        \includegraphics[height=8em]{figs-final/main-env_vis/easy-3D.png}
        \caption{3d-easy.}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.25\textwidth}
        \centering
        \includegraphics[height=8em]{figs-final/main-env_vis/dense-3D.png}
        \caption{3d-narrow.}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.27\textwidth}
        \centering
        \includegraphics[height=8em]{figs-final/main-env_vis/peg-3D.png}
        \caption{3d-peg.}
        \label{fig:3d-peg-in-hole}
    \end{subfigure}
    \caption{Visualization of planning results in 2D (obstacles: pink) and 3D scenarios. The start and end configurations are plotted with red, while waypoints and their corresponding reachable sets are shown in green. In 2D scenarios, we also illustrate the graph $\CoarseGraph$ with vertices ($\CoarseVert$) as blue polytopes and edges ($\CoarseEdge$) as blue lines connecting red dots, which represent the centers of vertex polytopes.~\cref{fig:2d-peg-in-hole,,fig:3d-peg-in-hole} show the planning results of L-shape non-convex objects, while the rest show the results of convex objects.}
    \label{fig:exp-env}
